Task-Based Programming for Adaptive Mesh Refinement in Compressible Flow Simulations

High-order solvers for compressible flows are vital in scientific applications. Adaptive mesh refinement (AMR) is a key technique for reducing computational cost by concentrating resolution in regions of interest. In this work, we develop an AMR-based numerical solver using Regent, a high-level programming language for the Legion programming model. We address several challenges associated with implementing AMR in Regent. These include dynamic data structures for patch refinement/coarsening, mesh validity enforcement, and reducing task launch overhead via task fusion. Experimental results show that task fusion achieves 18x speedup, while automated GPU kernel generation via simple annotations yields 9.7x speedup for the targeted kernel. We demonstrate our approach through simulations of two canonical compressible flow problems governed by the Euler equations.

==> figures/ImplosionIC.tikz <==
\tikzset{
    boxsty/.style={line width=1.0pt, rounded corners=3, draw=black},
    lw0/.style={line width=0.7pt},
    lw1/.style={line width=1.5pt},
}
\begin{tikzpicture}
    \draw[lw0, dashdotted] (-2,0)--++(4,0);
    \draw[lw0, dashdotted] (0,-2)--++(0,4);
    \draw[lw1] (-1.5,0)--(0,1.5)--(1.5,0)--(0,-1.5)--cycle;
    \foreach \p in {-1.5, 1.5} {
        \draw[lw0](\p,0) --++ (0,-2.6);
        \draw[lw0](0,\p) --++ (2.6, 0);
    }
    \draw[lw0, <->, >=stealth] (-1.5,-2.5)--++(3,0);
    \draw[lw0, <->, >=stealth] ( 2.5,-1.5)--++(0,3);
    \node[anchor=south] at (0,-2.5) {\footnotesize $0.3$};
    \node[anchor=south, rotate=90] at (2.5,0) {\footnotesize $0.3$};
    \node[anchor=north east] at (0,0) {\footnotesize $O$};
    \node[anchor=center, rotate=45] at (-0.5,0.5) {\footnotesize region 1};
    \node[anchor=center, rotate=45] at (-1.0,1.0) {\footnotesize region 2};
    \draw[lw0,->,>=stealth] (-3.0,-1)--++(0.8,0) node [xshift=0.2, anchor=west] {\footnotesize$x$};
    \draw[lw0,->,>=stealth] (-3.0,-1)--++(0,0.8) node [xshift=0.2, anchor=west] {\footnotesize$y$};
\end{tikzpicture}

==> figures/RefineStep1.tikz <==
\tikzset{
    refine 1/.pic={
        \draw[line width=1.0pt] (-1, 0) --++ (2, 0);
        \draw[line width=1.0pt] (0, -1) --++ (0, 2);
    },
    basic mesh/.pic={
        \draw[draw=none, fill=red!20!white] (-2, -1) rectangle (1, 2);
        \draw[draw=none, fill=green!20!white] (-1, 0) rectangle (0, 1);
        \foreach \i in {-2,0,2} {
            \draw[line width=1.0pt] (-2.5, \i) --++ (5.0, 0);
            \draw[line width=1.0pt] (\i, -2.5) --++ (0, 5.0);
        }
        \pic at (-1, 1) {refine 1};
    },
}
\begin{tikzpicture}
    \pic at (0, 0) {basic mesh};
\end{tikzpicture}

==> figures/RefineStep2.tikz <==
\tikzset{
    refine 1/.pic={
        \draw[line width=1.0pt] (-1, 0) --++ (2, 0);
        \draw[line width=1.0pt] (0, -1) --++ (0, 2);
    },
    refine 2/.pic={
        \draw[line width=1.0pt] (-0.5, 0) --++ (1, 0);
        \draw[line width=1.0pt] (0, -0.5) --++ (0, 1);
    },
    basic mesh/.pic={
        \draw[draw=none, fill=red!20!white] (-2, -1) rectangle (1, 2);
        \draw[draw=none, fill=green!20!white] (-1, 0) rectangle (0, 1);
        \foreach \i in {-2,0,2} {
            \draw[line width=1.0pt] (-2.5, \i) --++ (5.0, 0);
            \draw[line width=1.0pt] (\i, -2.5) --++ (0, 5.0);
        }
        \pic at (-1, 1) {refine 1};
        \pic at (-1,-1) {refine 1};
        \pic at ( 1,-1) {refine 1};
        \pic at ( 1, 1) {refine 1};
        \pic at (-0.5, 0.5) {refine 2};
    },
}
\begin{tikzpicture}
    \pic at (0, 0) {basic mesh};
\end{tikzpicture}

==> figures/RefineValid.tikz <==
\begin{tikzpicture}
    \draw[draw=none, fill=green!20!white] (-0.5, -0.5) rectangle (0.5, 0.5);
    \foreach \i in {-1.5, -0.5, 0.5, 1.5}{
        \draw[line width=1.0pt] (-1.5, \i) --++ (3, 0);
        \draw[line width=1.0pt] (\i, -1.5) --++ (0, 3);
    }
    \draw[line width=1.0pt] (-0.5, 0) --++ (1, 0);
    \draw[line width=1.0pt] (0, -0.5) --++ (0, 1);
\end{tikzpicture}

==> figures/ShearLayerIC.tikz <==
\begin{tikzpicture}
    \foreach \x in {-2, -1, 0, 1}{
        \draw[line width=1.0pt, yshift=25pt] (\x, -0.05) to[out=0, in=180] ++ (0.5, 0.1) to[out=0, in=180] ++ (0.5, -0.1);
        \draw[line width=1.0pt, yshift=-25pt] (\x, +0.05) to[out=0, in=180] ++ (0.5,-0.1) to[out=0, in=180] ++ (0.5, +0.1);
    }
    \draw[->, line width=1.0pt] (1, 0.0) --++ ( 0.7, 0);
    \draw[->, line width=1.0pt] (0, 1.5) --++ (-0.7, 0);
    \draw[->, line width=1.0pt] (0,-1.5) --++ (-0.7, 0);
    \node at (-1.5, 0.0) {region 1};
    \node at (-1.5, 1.5) {region 2};
    \node at (-1.5,-1.5) {region 2};
    \node at ( 0.2, 0.0) {$U_1$, $\rho_1$};
    \node at ( 0.6, 1.5) {$U_2$, $\rho_2$};
    \node at ( 0.6,-1.5) {$U_2$, $\rho_2$};
\end{tikzpicture}

==> figures/UniformMesh1D.tikz <==
\begin{tikzpicture}
    \draw[line width=1.2pt] (-6.2,0) -- (6.2,0);
    \draw[line width=1.2pt, dashed] (-6.2,0) -- ++(-0.8,0);
    \draw[line width=1.2pt, dashed] ( 6.2,0) -- ++( 0.8,0);
    \draw[line width=1.2pt, -latex] (7.2, 0) -- (7.8,0);
    \node[anchor=west] at (8,0) {$x$};
    
    \draw[line width=0.8pt, fill=black!30!red] (0,0) circle (3pt);
    \node[anchor=north, yshift=-2pt] at (0, 0) {$j$};
    \foreach \i in {1,...,3} {
        \draw[line width=1.0pt, fill=black!30!red] ( 2*\i,0) circle (3pt);
        \draw[line width=1.0pt, fill=black!30!red] (-2*\i,0) circle (3pt);
        \node[anchor=north, yshift=-3pt] at ( 2*\i, 0) {$j+\i$};
        \node[anchor=north, yshift=-3pt] at (-2*\i, 0) {$j-\i$};
    }
    \foreach \i in {1,3,5} {
        \draw[line width=1.0pt, fill=yellow, xshift=-3pt, yshift=-3pt] ( \i, 0) rectangle ++(6pt, 6pt); 
        \draw[line width=1.0pt, fill=yellow, xshift=-3pt, yshift=-3pt] (-\i, 0) rectangle ++(6pt, 6pt); 
        \node[anchor=south, yshift=3pt] at ( \i, 0) {$j+\frac{\i}{2}$};
        \node[anchor=south, yshift=3pt] at (-\i, 0) {$j-\frac{\i}{2}$};
    }
    
    \draw[line width=0.5pt, yshift=6pt] (0,0) --++ (0,1);
    \draw[line width=0.5pt, yshift=6pt] (2,0) --++ (0,1);
    \draw[line width=0.8pt, latex-latex] (0,1) --++ (2,0) node[anchor=south] at (1,1) {$\Delta x$};
    
    \draw[line width=0.5pt, yshift=-6pt] (-1,0) --++ (0,-1);
    \draw[line width=0.5pt, yshift=-6pt] ( 1,0) --++ (0,-1);
    \draw[line width=0.8pt, latex-latex] (-1,-1) --++ (2,0) node[anchor=north] at (0,-1) {$\Delta x$};
\end{tikzpicture}

==> figures/patches.tikz <==
\begin{tikzpicture}
\foreach \x in {0,...,10} {
    \draw[line width=1pt, fill=cyan!20!white] (-0.3*\x, 0) --++ (1, -0.5) --++ (0, 1) --++ (-1, 0.5) -- cycle;
}
\draw[line width=1.0pt, -latex] (1.5, 0) --++ (1, 0) node[anchor=west] {\texttt{pid}};
\draw[line width=1.0pt, -latex] (-2.8, 0.1) --++ (0, 0.5) node[anchor=west] {\texttt{i}};
\draw[line width=1.0pt, -latex] (-2.8, 0.1) --++ (0.4, -0.2) node[anchor=west] {\texttt{j}};
\end{tikzpicture}
